A consistent approach for fluid-structure-contact interaction based on a porous flow model for rough surface contact

Simulation approaches for fluid-structure-contact interaction, especially if requested to be consistent even down to the real contact scenarios, belong to the most challenging and still unsolved problems in computational mechanics. The main challenges are twofold - one is to have a correct physical model for this scenario, and the other one is to have a numerical method that is capable of working and being consistent down to a zero gap. And when analyzing such challenging setups of fluid-structure interaction that include contact of submersed solid components it gets obvious that the influence of surface roughness effects is essential for a physical consistent modeling of such configurations. To capture this system behavior, we present a continuum mechanical model which is able to include the effects of the surface microstructure in a fluid-structure-contact interaction framework. An averaged representation for the mixture of fluid and solid on the rough surfaces, which is of major interest for the macroscopic response of such a system, is introduced therein. The inherent coupling of the macroscopic fluid flow and the flow inside the rough surfaces, the stress exchange of all contacting solid bodies involved, and the interaction between fluid and solid is included in the construction of the model. Although the physical model is not restricted to finite element based methods, a numerical approach with its core based on the Cut Finite Element Method (CutFEM), enabling topological changes of the fluid domain to solve the presented model numerically, is introduced. Such a CutFEM based approach is able to deal with the numerical challenges mentioned above. Different test cases give a perspective towards the potential capabilities of the presented physical model and numerical approach.

==> fig/cutfem.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cutfem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{584bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48145961)%
    \put(0.77054795,0.49952763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cutfem.pdf}}%
    \put(0.8107498,0.33502927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^F_{\Gamma^{F,*}}$}}}%
    \put(0.81259899,0.39074489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^F$}}}%
    \put(0.81137085,0.27808545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^0$}}}%
    \put(0.81153623,0.22433016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^0_{\Gamma^{F,*}}$}}}%
    \put(0.83325463,0.12966463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.81166599,0.17241704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{F}_{\Gamma^{F,*}}$}}}%
    \put(0.38901505,0.45151484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{F,N}$}}}%
    \put(0.008,0.23761611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{F,D}$}}}%
    \put(0.12183163,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Omega^F = \mathcal{T}^F \cup \Omega^F_{\Gamma^{F,*}}$}}}}}%
    \put(0.77195067,0.12868481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}^F_{\Gamma^{F,*}} = \Omega^F_{\Gamma^{F,*}} \cup \Omega^0_{\Gamma^{F,*}}$}}}%
    \put(0.21232716,0.39212194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Gamma^{F,*}$}}}}}%
    \put(0.258,0.39212194){\vector(1,-1){0.059}}
    \put(0.35461292,0.26247684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Omega^0 = \mathcal{T}^0 \cup \Omega^0_{\Gamma^{F,*}}$}}}}}%
  \end{picture}%
\endgroup%


==> fig/ex1.tex <==
\definecolor{fluidc}{rgb}{0.5,0.8,1}
\definecolor{poroc}{rgb}{1.0,0.2,0.0}
\definecolor{solidc}{rgb}{1.0,0.7,0.2}
\begin{center}
\setlength{\unitlength}{0.8mm}
\begin{picture}(170,80)
\put(3.5,0){\color{solidc}\mbox{\rule[0mm]{80mm}{8mm}}}
{\color{solidc}\put(28.2,11){\rule[0mm]{40mm}{40mm}}}
{\color{poroc}\put(2,10){\rule[0mm]{80mm}{0.8mm}}}
{\color{fluidc}\put(1,11){\rule[0mm]{20mm}{23.2mm}}}
{\color{fluidc}\put(75,11){\rule[0mm]{20mm}{23.2mm}}}
\linethickness{0.3mm}
\put(0,0){\line(1,0){100}}
\put(0,10){\line(1,0){100}}
\put(0,11){\line(1,0){100}}
\put(25,61){\line(1,0){50}}
\put(25,11){\line(0,1){50}}
\put(75,11){\line(0,1){50}}
\put(0,0){\line(0,1){11}}
\put(100,0){\line(0,1){11}}
%\linethickness{0.3mm}
\put(0,0){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(0,40){\line(1,0){25}}
\put(75,40){\line(1,0){25}}
%domains
\linethickness{0.1mm}
\put(15,15.5){\vector(-1,-1){5}}
\put(15,14){$\Omega^P$}
\put(15,21){\vector(-1,-1){10}}
\put(15,19.5){$\Gamma^{FP}$}
\put(55,40){\vector(1,-1){20}}
\put(45,40){\vector(-1,-1){20}}
\put(46,38){$\Gamma^{FS}$}
\put(55,21){\vector(1,-1){10}}
\put(55,21){\vector(1,-2){5.5}}
\put(53,19){$\Gamma^{PS}$}
\put(48,30){$\Omega^{S_1}$}
\put(30,3){$\Omega^{S_2}$}
\put(11,25){$\Omega^{F}$}
\put(85,25){$\Omega^{F}$}
\put(102,22){$\Gamma^{out}$}
\put(-11,22){$\Gamma^{in}$}
\put(48,66){$\Gamma^{p}$}
%slip boundary
\put(24.2,11){\line(0,1){50}}
\multiput(23.2,11)(0,1){50}{\put(0,0){\line(1,1){1}}}
\put(75.8,11){\line(0,1){50}}
\multiput(75.8,11)(0,1){50}{\put(0,0){\line(1,1){1}}}
\put(0,40.8){\line(1,0){25}}
\put(75,40.8){\line(1,0){25}}
\multiput(0,41.8)(1,0){25}{\put(0,0){\line(1,-1){1}}}
\multiput(75,41.8)(1,0){25}{\put(0,0){\line(1,-1){1}}}
%fixed boundary
\multiput(-1,-1)(1,0){102}{\put(0,0){\line(1,1){1}}}
\multiput(-1,-1)(0,1){12}{\put(0,0){\line(1,1){1}}}
\multiput(100,-1)(0,1){12}{\put(0,0){\line(1,1){1}}}
%neumann struct
\multiput(26,65)(2,0){25}{\put(0,0){\vector(0,-1){4}}}
\multiput(-4,12)(0,1.94){15}{\put(0,0){\vector(1,0){4}}}
%sizes
\put(0,0){\line(-1,0){14}}
\put(0,10){\line(-1,0){7}}
\put(0,11){\line(-1,0){7}}
\put(-6,5){\vector(0,-1){5}}
\put(-9,3){$h$}
\put(-6,5){\vector(0,1){5}}
\put(-6,10){\line(0,1){1}}
\put(-6,18){\vector(0,-1){7}}
\put(-9,14){$\delta$}
\put(0,40){\line(-1,0){14}}
\put(-13,20){\vector(0,-1){20}}
\put(-13,20){\vector(0,1){20}}
\put(-16,18){$b$}
\put(0,0){\line(0,-1){7}}
\put(100,0){\line(0,-1){7}}
\put(50,-6){\vector(-1,0){50}}
\put(50,-6){\vector(1,0){50}}
\put(50,-5.5){$l$}
\put(50,56){\vector(1,0){25}}
\put(50,56){\vector(-1,0){25}}
\put(50,56.5){$a$}
\put(32,28){\vector(0,1){33}}
\put(32,26){\vector(0,-1){15}}
\put(29,34){$a$}
\put(50,7){\line(0,1){7}}
\put(44,8){\vector(1,0){6}}
\put(44,4){$A$}
\put(44,13){\vector(1,0){6}}
\put(44,13.5){$A$}
\put(0,40){\line(0,1){24}}
\put(25,40){\line(0,1){24}}
\put(12.5,63){\vector(1,0){12.5}}
\put(12.5,63){\vector(-1,0){12.5}}
\put(12,64){$c$}
%legend
\linethickness{0.3mm}
\put(120,65){\line(1,0){10}}
\linethickness{0.1mm}
\multiput(120,64)(1,0){10}{\put(0,0){\line(1,1){1}}}
\put(132,63.5){zero displacement}
\linethickness{0.3mm}
\put(120,55.5){\line(1,0){10}}
\linethickness{0.1mm}
\put(120,55){\line(1,0){10}}
\multiput(120,54)(1,0){10}{\put(0,0){\line(1,1){1}}}
\put(132,55.5){zero normal displacement}
\put(132,51.5){zero normal velocity}
\put(120,43.5){$a = 5 mm$}
\put(120,33.5){$b = 4 mm$}
\put(120,23.5){$c = 2.5 mm$}
\put(120,13.5){$l = 10mm$}
\put(120,3.5){$h = 1 mm$}
\put(120,-6.5){$\delta = 100 \mu m$}
\end{picture}
\end{center}

==> fig/ex2.tex <==
\begin{center}
\setlength{\unitlength}{0.8mm}
\begin{picture}(170,75)
\put(-1,-0.8){\includegraphics[width=81.5mm]{ex2.png}}
\linethickness{0.1mm}
\put(0,0){\line(-1,0){12}}
\put(0,10){\line(-1,0){7}}
\put(0,11){\line(-1,0){7}}
\put(0,39.5){\line(-1,0){12}}
\put(-6,5){\vector(0,1){5}}
\put(-6,5){\vector(0,-1){5}}
\put(-6,15){\vector(0,-1){4}}
\put(-6,10){\line(0,1){1}}
\put(-11,20){\vector(0,1){19.5}}
\put(-11,20){\vector(0,-1){20}}
\put(50,16){\line(1,0){32}}
\put(50,66){\line(1,0){32}}
\put(81,13.5){\vector(0,1){2.5}}
\put(81,13.5){\vector(0,-1){2.5}}
\put(81,41){\vector(0,1){25}}
\put(81,41){\vector(0,-1){25}}
\put(0,0){\line(0,-1){7}}
\put(100,0){\line(0,-1){7}}
\put(50,-6){\vector(1,0){50}}
\put(50,-6){\vector(-1,0){50}}
\put(0,40){\line(0,1){29}}
\put(25,40){\line(0,1){29}}
\put(12.5,68){\vector(1,0){12.5}}
\put(12.5,68){\vector(-1,0){12.5}}
\put(50,60){\vector(1,0){25}}
\put(50,60){\vector(-1,0){25}}
\put(50,23){\vector(0,-1){7}}
\put(51,20){$\varnothing d$}
\put(50,-5){$l$}
\put(12.5,69){$c$}
\put(50,61){$a$}
\put(-9,4){$h$}
\put(-14,19){$b$}
\put(-9,12){$\delta$}
\put(78,48){$a$}
\put(78,12.5){$g$}
\put(48,40){$\Omega^{S_1}$}
\put(48,4){$\Omega^{S_2}$}
\put(90,30){$\Omega^{F}$}
\put(90,15){$\Omega^{P}$}
\put(90,15){\vector(-1,-1){4.5}}
\put(3,32){$\Gamma^{FS}$}
\put(10,33){\vector(4,-1){15}}
\put(40,26){$\Gamma^{FS}(\Gamma^{PS,c})$}
\put(40,27){\vector(-1,-2){5.5}}
\put(3,22){$\Gamma^{FP}(\Gamma^{PS,c})$}
\put(22,22){\vector(1,-2){5.5}}
%\put(15,15){$\Gamma^{PS,c}$}
\put(3,12){$\Gamma^{PS}$}
\put(10,13){\vector(1,-1){3}}
\put(24,16.5){\line(0,1){49.5}}
\multiput(23,16.5)(0,1){49}{\put(0,0){\line(1,1){1}}}
\put(75.7,16.5){\line(0,1){49.5}}
\multiput(75.7,16.5)(0,1){49}{\put(0,0){\line(1,1){1}}}
\multiput(-1,0)(0,1){40}{\put(0,0){\line(1,1){1}}}
\multiput(100,0)(0,1){40}{\put(0,0){\line(1,1){1}}}
\multiput(0,-1)(1,0){100}{\put(0,0){\line(1,1){1}}}
\put(10,45){$\Gamma^{F,N}$}
\put(85,45){$\Gamma^{F,N}$}
\put(48,71){$\Gamma^{S,N}$}
%neumann struct
\multiput(26,70)(2,0){25}{\put(0,0){\vector(0,-1){4}}}
\multiput(0,44)(2,0){13}{\put(0,0){\vector(0,-1){4}}}
\multiput(76,44)(2,0){13}{\put(0,0){\vector(0,-1){4}}}

\linethickness{0.3mm}
\put(120,67){\line(1,0){10}}
\linethickness{0.1mm}
\multiput(120,66)(1,0){10}{\put(0,0){\line(1,1){1}}}
\put(132,67.5){zero displacement}
\put(132,63.5){zero velocity}
\linethickness{0.3mm}
\put(120,59.5){\line(1,0){10}}
\linethickness{0.1mm}
\put(120,59){\line(1,0){10}}
\multiput(120,58)(1,0){10}{\put(0,0){\line(1,1){1}}}
\put(132,57.5){zero normal displacement}
\put(120,49.5){$a = 5 m$}
\put(120,41.5){$b = 4 m$}
\put(120,33.5){$c = 2.5 m$}
\put(120,25.5){$d = 100 m$}
\put(120,17.5){$g = 0.5 m$}
\put(120,9.5){$l = 10 m$}
\put(120,1.5){$h = 1 m$}
\put(120,-6.5){$\delta = 100 mm$}
\end{picture}
\end{center}

==> fig/ex2_full.tex <==
\begin{center}
\begin{picture}(350,285)
\put(0,0){\includegraphics[width=130mm]{ex2_full2.png}}
\put(60,545){\colorbox{white}{$\left|\velf\right|,\left|\velp\right|$}}
\put(60,405){\colorbox{white}{$\left|\velf\right|,\left|\velp\right|$}}
\put(60,265){\colorbox{white}{$\left|\velf\right|,\left|\velp\right|$}}
\put(60,125){\colorbox{white}{$\left|\velf\right|,\left|\velp\right|$}}
\put(60,475){\colorbox{white}{$\left|\pf\right|,\left|\pp\right|$}}
\put(60,335){\colorbox{white}{$\left|\pf\right|,\left|\pp\right|$}}
\put(60,195){\colorbox{white}{$\left|\pf\right|,\left|\pp\right|$}}
\put(60,55){\colorbox{white}{$\left|\pf\right|,\left|\pp\right|$}}
\end{picture}
\end{center}

==> fig/ex2_full1.tex <==
\begin{center}
\begin{picture}(350,285)
\put(0,0){\includegraphics[width=130mm]{ex2_full1.png}}
\put(60,265){\colorbox{white}{$\left|\velf\right|,\left|\velp\right|$}}
\put(60,125){\colorbox{white}{$\left|\velf\right|,\left|\velp\right|$}}
\put(60,195){\colorbox{white}{$\pf,\pp$}}
\put(60,55){\colorbox{white}{$\pf,\pp$}}
\put(103,272){\color{white}\rule{70mm}{2mm}}
\put(103,201){\color{white}\rule{70mm}{2mm}}
\put(103,130){\color{white}\rule{70mm}{2mm}}
\put(103,62){\color{white}\rule{70mm}{2mm}}
\put(104.5,272){\footnotesize{$0$}}
\put(104.5,202){\footnotesize{$0$}}
\put(108.5,130){\footnotesize{$0$}}
\put(108.5,62){\footnotesize{$0$}}
\put(180.5,272){\footnotesize{$4$}}
\put(174.5,202){\footnotesize{$250$}}
\put(178.5,130){\footnotesize{$15$}}
\put(175,62){\footnotesize{$1000$}}
\put(255,272){\footnotesize{$8$}}
\put(250,202){\footnotesize{$500$}}
\put(255,130){\footnotesize{$30$}}
\put(248,62){\footnotesize{$2000$}}
\end{picture}
\end{center}

==> fig/ex2_full2.tex <==
\begin{center}
\begin{picture}(350,285)
\put(0,0){\includegraphics[width=130mm]{ex2_full2.png}}
\put(60,265){\colorbox{white}{$\left|\velf\right|,\left|\velp\right|$}}
\put(60,125){\colorbox{white}{$\left|\velf\right|,\left|\velp\right|$}}
\put(60,195){\colorbox{white}{$\pf,\pp$}}
\put(60,55){\colorbox{white}{$\pf,\pp$}}
\put(103,272){\color{white}\rule{70mm}{2mm}}
\put(103,201){\color{white}\rule{70mm}{2mm}}
\put(103,130){\color{white}\rule{70mm}{2mm}}
\put(103,60){\color{white}\rule{70mm}{2mm}}
\put(104.5,272){\footnotesize{$0$}}
\put(104,202){\footnotesize{$1850$}}
\put(107.5,130){\footnotesize{$0$}}
\put(106.5,60){\footnotesize{$1990$}}
\put(177.5,272){\footnotesize{$1.25$}}
\put(174.5,202){\footnotesize{$1935$}}
\put(178.5,130){\footnotesize{$0.25$}}
\put(175,60){\footnotesize{$2005$}}
\put(255,272){\footnotesize{$2.5$}}
\put(250,202){\footnotesize{$2020$}}
\put(255,130){\footnotesize{$0.5$}}
\put(248,60){\footnotesize{$2020$}}
\end{picture}
\end{center}

==> fig/ex3.tex <==
\begin{center}
\setlength{\unitlength}{0.8mm}
\begin{picture}(130,105)
\put(-0.5,9.5){\includegraphics[width=70.2mm]{ex3.png}}
\linethickness{0.1mm}
\multiput(-2,53)(2,0){46}{\put(0,0){\line(1,0){1}}}
\put(43,-2){\vector(-1,0){43}}%l
\put(43,-2){\vector(1,0){43}}
\put(0,10){\line(0,-1){13}}
%\put(35.75,18.25){\line(0,-1){15.25}}
\put(21,4){\vector(-1,0){21}}%b2
\put(21,4){\vector(1,0){21}}
\put(42,10){\line(0,-1){7}}
%\put(45,4){\vector(-1,0){4}}
%\put(41,4){\line(-1,0){7}}
\put(67,10){\line(0,-1){7}}%b4
\put(75.7,36){\line(0,-1){33}}
\put(80.85,4){\vector(-1,0){5.15}}
\put(80.85,4){\vector(1,0){5.15}}
\put(63,4){\vector(1,0){4}}
\put(76,4){\line(-1,0){10}}
\put(86,10){\line(0,-1){13}}
\put(43,18.6){\line(1,0){16}}%a2
\put(43,87.3){\line(1,0){16}}
\put(58,53){\vector(0,-1){34.5}}
\put(58,53){\vector(0,1){34.5}}
\put(50,53){\line(0,-1){30}}%a1
\put(36,53){\line(0,-1){30}}
\put(43,24){\vector(-1,0){7}}
\put(43,24){\vector(1,0){7}}
\put(-7,10){\line(1,0){7}}%b1
\put(-7,36){\line(1,0){7}}%h
\put(-7,70){\line(1,0){7}}
\put(-6,53){\vector(0,-1){17}}
\put(-6,53){\vector(0,1){17}}
\put(-6,23){\vector(0,1){13}}
\put(-6,23){\vector(0,-1){13}}
%\put(-6,10){\line(0,1){10}}
\put(0,96){\line(0,1){7}}%d
\put(43,85){\line(0,1){18}}
\put(21.5,102){\vector(-1,0){21.5}}
\put(21.5,102){\vector(1,0){21.5}}
%\put(63.5,22.25){\vector(0,-1){4}}%b1
\put(63.5,23){\vector(0,1){13}}%b1
\put(63.5,23){\vector(0,-1){13}}
%\put(63.5,10){\line(0,1){10}}
%\put(63.5,6){\vector(0,1){4}}
\put(62.5,36){\line(1,0){20}}
\put(40,56){\vector(-1,0){4}}%delta
\put(29,56){\vector(1,0){7}}
\put(42,25){$a_1$}
\put(54,55){$a_2$}
\put(-10,23){$b_1$}
\put(59.5,23){$b_1$}
\put(20,5){$b_2$}
%\put(36.5,5){$b_3$}
\put(69.5,5){$b_3$}
\put(79,5){$b_4$}
\put(31.5,57){$\delta$}
\put(43,-1){$l$}
\put(-9,51){$h$}
\put(22,103){$d$}
\put(28,23.5){$r_1$}
\put(28.5,20.5){\vector(1,1){7}}

\put(41.5,76){$\Omega^{P}$}
\put(41.5,77.5){\vector(-1,0){3.5}}
\put(15,85){$\Omega^{S_2}$}
\put(76,85){$\Omega^{S_2}$}
\put(40,35){$\Omega^{S_1}$}
\put(11,40){$\Omega^{F}$}

\put(87,55){$\Gamma^{F,N_2}$}
\put(1,55){$\Gamma^{F,N_1}$}
%\put(55,97){$\Gamma^{F,D}$}

\put(10,65){$\Gamma^{FP} \left(\Gamma^{PS,c}\right)$}
\put(29.5,66.5){\vector(4,1){7}}
\put(10,78){$\Gamma^{FS} \left(\Gamma^{PS,c}\right)$}
\put(29.5,79.5){\vector(1,-4){1.3}}
\put(62,78){$\Gamma^{FS}$}
\put(68,79.5){\vector(1,1){3}}
\put(41.5,70){$\Gamma^{PS}$}
\put(41.5,71.5){\vector(-1,0){4.5}}

\multiput(0,96)(1,0){87}{\put(0,0){\line(1,1){1}}}
\multiput(-1,96)(0,-1){27}{\put(0,0){\line(1,1){1}}}
%\multiput(86,96)(-1,0){20}{\put(0,0){\line(1,1){1}}}
\multiput(86,96)(0,-1){27}{\put(0,0){\line(1,1){1}}}
\multiput(35,52)(1,0){15}{\put(0,0){\line(1,1){1}}}
\linethickness{0.3mm}
\put(36,53){\line(1,0){14}}
\linethickness{0.1mm}
%text on the right ...
\linethickness{0.3mm}
\put(100,90.5){\line(1,0){10}}
\linethickness{0.1mm}
\multiput(100,90.5)(1,0){10}{\put(0,0){\line(1,1){1}}}
\put(111,92){zero displacement}
\put(111,88){zero velocity}
\put(100,82){$a_1=8mm$}
\put(100,74){$a_2=40mm$}
\put(100,66){$b_1=15mm$}
\put(100,58){$b_2=24.5mm$}
\put(100,50){$b_3=5mm$}
\put(100,42){$b_4=6mm$}
\put(100,34){$r_1=15mm$}
\put(100,26){$\delta=100\mu m$}
\put(100,18){$l=50mm$}
\put(100,10){$h=20mm$}
\put(100,2){$d=25mm$}
\end{picture}
\end{center}

==> fig/interface_change1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interface_change1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{931.73024576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.11570684)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interface_change1.pdf}}%
    \put(0.01112768,0.10102901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fully covering fluid film}}}%
    \put(0.28500839,0.04915238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize{\normal \cdot \stressp \cdot \normal > -\pp}$}}}%
    \put(0.28409729,0.0168503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize{\normal \cdot \stresss \cdot \normal > \normal \cdot \stressf \cdot \normal}$}}}%
    \put(0.28527957,0.08068383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize{\itraction \cdot \normalp > 0}$}}}%
    \put(0.5262461,0.10092268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fully covering fluid film}}}%
    \put(0.79245132,0.04871908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize{\normal \cdot \stressp \cdot \normal < -\pp}$}}}%
    \put(0.79154024,0.01641701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize{\normal \cdot \stresss \cdot \normal < \normal \cdot \stressf \cdot \normal}$}}}%
    \put(0.79272252,0.08025053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\footnotesize{\itraction \cdot \normalp < 0}$}}}%
    \put(0.16,0.1){\vector(-1,-1){0.025}}%
    \put(0.62,0.1){\vector(1,-1){0.025}}%
  \end{picture}%
\endgroup%


==> fig/interface_change2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interface_change2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{765.41825903bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23708271)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interface_change2.pdf}}%
    \put(-0.07,0.1175049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\eqref{eq:psci_gap}-\eqref{eq:psci_dyneq_t} $\psciinterface$}}}%
    \put(0.27428248,0.0567029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\eqref{eq:gapcond}, \eqref{eq:contacttractioncond}$\tiny{\stackrel{!}{=}}0$}}}%
    \put(0.26895658,0.15928341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psciinterface\cap\fsiinterface\cap\fpiinterface$}}}%
    \put(0.84427785,0.20308992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fsiinterface$ \eqref{eq:fsi_dyneq}-\eqref{eq:fsi_noslip}}}}%
    \put(0.84282414,0.0274406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fpiinterface$ \eqref{eq:fpi_dyneq}-\eqref{eq:fpi_bj}}}}%
  \end{picture}%
\endgroup%


==> fig/model_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{562.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3314367)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_1.pdf}}%
    \put(0.11230195,0.26180867){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\frame{\colorbox{white}{$\Gamma^{FS}$}}}}}%
    \put(0.11230195,0.26180867){\vector(4,-1){0.21}}
    \put(0.11230195,0.26180867){\vector(4,-0){0.043}}
    \put(0.11230195,0.11766938){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\frame{\colorbox{white}{$\Gamma^{FS,c}$}}}}}%
    \put(0.11230195,0.11766938){\vector(1,-2){0.026}}
    \put(0.11230195,0.11766938){\vector(4,-3){0.058}}
    \put(0.022,0.16907471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\tilde{\Omega}^F$}}}}}%
    \put(0.21364384,0.26180867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\tilde{\Omega}^S$}}}}}%
    \put(0.022,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\tilde{\Omega}^S$}}}}}%
    \put(0.53326512,0.26180867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\tilde{\Omega}^S$}}}}}%
    \put(0.53326512,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\tilde{\Omega}^S$}}}}}%
    \put(0.53326512,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\tilde{\Omega}^F$}}}}}%
    \put(0.7,0.26180867){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\frame{\colorbox{white}{$\Gamma^{FS,c}$}}}}}%
    \put(0.7,0.26180867){\vector(1,-4){0.044}}
    \put(0.7,0.26180867){\vector(1,-1){0.075}}
  \end{picture}%
\endgroup%


==> fig/model_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{562.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3314367)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_2.pdf}}%
    \put(0.53326512,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Omega^S$}}}}}%
    \put(0.53326512,0.285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Omega^S$}}}}}%
    \put(0.02,0.276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Omega^S=\tilde{\Omega}^S\setminus\hat{\Omega}^S$}}}}}%
    \put(0.7,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Omega^P$}}}}}%
    \put(0.02,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Omega^P=\hat{\Omega}^S\cup\hat{\Omega}^F$}}}}}%
    \put(0.28,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\hat{\Omega}^S$}}}}}%
    \put(0.28,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\hat{\Omega}^F$}}}}}%
    \put(0.02,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Omega^S=\tilde{\Omega}^S\setminus\hat{\Omega}^S$}}}}}%
    \put(0.415579,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{homogenization}}}}}%
    \put(0.7,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\porosity = \frac{\hat{\Omega}^F}{\Omega^P}$}}}}}%
  \end{picture}%
\endgroup%


==> fig/model_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{483.51723633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65596919)%
    \put(1.31129653,0.61479104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_3.pdf}}%
    \put(0.15,0.4){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\frame{\colorbox{white}{$\Gamma^{FS}$}}}}}%
    \put(0.15,0.4){\vector(4,1){0.508}}
    \put(0.15,0.4){\vector(2,-1){0.165}}
    \put(0.15,0.4){\vector(4,-3){0.245}}
    \put(0.15,0.25){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\frame{\colorbox{white}{$\Gamma^{FP}$}}}}}%
    \put(0.15,0.25){\vector(4,-3){0.131}}
    \put(0.8,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Gamma^{PS}$}}}}}%
     \put(0.8,0.4){\vector(-1,-3){0.089}}
  %%  \put(0.8,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Gamma^{PS,c}$}}}}}%
  %%  \put(0.8,0.55){\vector(-1,-3){0.133}}
  %%  \put(0.8,0.55){\vector(-1,-2){0.167}}
    \put(0.8,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Omega^P$}}}}}%
     \put(0.8,0.25){\vector(-1,-3){0.037}}
    \put(0.15,0.55){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\frame{\colorbox{white}{$\Omega^F$}}}}}%
    \put(0.45,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Omega^S$}}}}}%
    \put(0.15,0.05){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\frame{\colorbox{white}{$\Omega^S$}}}}}%
  \end{picture}%
\endgroup%


==> fig/model_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{483.51723633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65596919)%
    \put(1.31129653,0.61479104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_4.pdf}}%
    \put(0.15,0.4){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\frame{\colorbox{white}{$\Gamma^{FS}$}}}}}%
    \put(0.15,0.4){\vector(4,1){0.508}}
    \put(0.15,0.4){\vector(2,-1){0.165}}
 %%   \put(0.15,0.4){\vector(4,-3){0.245}}
    \put(0.15,0.25){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\frame{\colorbox{white}{$\Gamma^{FP}$}}}}}%
    \put(0.15,0.25){\vector(4,-3){0.131}}
    \put(0.8,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Gamma^{PS}$}}}}}%
     \put(0.8,0.4){\vector(-1,-3){0.089}}
    \put(0.8,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Gamma^{PS,c}$}}}}}%
    \put(0.8,0.55){\vector(-2,-3){0.266}}
%%    \put(0.8,0.55){\vector(-1,-2){0.167}}
    \put(0.8,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Omega^P$}}}}}%
     \put(0.8,0.25){\vector(-1,-3){0.037}}
    \put(0.15,0.55){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\frame{\colorbox{white}{$\Omega^F$}}}}}%
    \put(0.45,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frame{\colorbox{white}{$\Omega^S$}}}}}%
    \put(0.15,0.05){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\frame{\colorbox{white}{$\Omega^S$}}}}}%
  \end{picture}%
\endgroup%

